Positive-Entropy Integrable Systems and the Toda Lattice, II

This note constructs completely integrable convex Hamiltonians on the cotangent bundle of certain k-dimensional torus bundles over an l-dimensional torus. A central role is played by the Lax representation of a Bogoyavlenskij-Toda lattice. The classification of these systems, up to iso-energetic topological conjugacy, is related to the classification of abelian groups of Anosov toral automorphisms by their topological entropy function.

==> obvious.tex <==
\def\disc{{\circle*{.5}}}
\setlength{\unitlength}{.4cm}
\begin{picture}(10,7)(-1,-.5)
%\allinethickness{.5mm}
%C
\put(0,0){\disc}
\put(2,0){\disc}
\put(6,0){\disc}
\put(8,0){\disc}
\multiput(2.25,0)(.4,0){9}{\line(1,0){.2}}
\put(6.25,-.1){\line(1,0){1.5}}
\put(6.25,.1){\line(1,0){1.5}}
\put(7.25,.5){\line(-1,-1){.5}}
\put(7.25,-.5){\line(-1,1){.5}}
\put(.25,-.1){\line(1,0){1.5}}
\put(.25,.1){\line(1,0){1.5}}
\put(.75,.5){\line(1,-1){.5}}
\put(.75,-.5){\line(1,1){.5}}

%A
\put(0,3){\disc}
\put(2,3){\disc}
\put(6,3){\disc}
\put(8,3){\disc}
\multiput(2.25,3)(.4,0){9}{\line(1,0){.2}}
\put(6.25,2.9){\line(1,0){1.5}}
\put(6.25,3.1){\line(1,0){1.5}}
\put(7.25,3.5){\line(-1,-1){.5}}
\put(7.25,2.5){\line(-1,1){.5}}
\put(.25,2.9){\line(1,0){1.5}}
\put(.25,3.1){\line(1,0){1.5}}
\put(1.25,3.5){\line(-1,-1){.5}}
\put(1.25,2.5){\line(-1,1){.5}}

%D
\put(0,6){\disc}
\put(2,6){\disc}
\put(6,6){\disc}
\put(8,6){\disc}
\multiput(2.25,6)(.4,0){9}{\line(1,0){.2}}
\put(6.25,5.9){\line(1,0){1.5}}
\put(6.25,6.1){\line(1,0){1.5}}
\put(6.75,6.5){\line(1,-1){.5}}
\put(6.75,5.5){\line(1,1){.5}}
\put(.25,5.9){\line(1,0){1.5}}
\put(.25,6.1){\line(1,0){1.5}}
\put(1.25,6.5){\line(-1,-1){.5}}
\put(1.25,5.5){\line(-1,1){.5}}

%labels
\put(-2.5,-.2){$C^{(1)}_n$}
\put(-2.5,2.8){$A^{(2)}_{2n}$}
\put(-2.5,5.8){$D^{(2)}_{n+1}$}

\thinlines
\put(0, .5){\vector(0,1){2}}
\put(0,3.5){\vector(0,1){2}}
\put(2, .5){\vector(0,1){2}}
\put(2,3.5){\vector(0,1){2}}
\put(6, .5){\vector(0,1){2}}
\put(6,3.5){\vector(0,1){2}}
\put(8, .5){\vector(0,1){2}}
\put(8,3.5){\vector(0,1){2}}
\spline(-.2,.7)(-.75,3)(-.2,5.5) \put(-.2,.7){\vector(1,-3){.1}}
\spline(8.2,.7)(8.75,3)(8.2,5.5) \put(8.2,.7){\vector(-1,-3){.1}}
\spline(5.8,.7)(5.25,3)(5.8,5.5) \put(5.8,.7){\vector(1,-3){.1}}
\spline(2.2,.7)(2.75,3)(2.2,5.5) \put(2.2,.7){\vector(-1,-3){.1}}
\end{picture}

